Abstraction-driven Concolic Testing

Concolic testing is a promising method for generating test suites for large programs. However, it suffers from the path-explosion problem and often fails to find tests that cover difficult-to-reach parts of programs. In contrast, model checkers based on counterexample-guided abstraction refinement explore programs exhaustively, while failing to scale on large programs with precision. In this paper, we present a novel method that iteratively combines concolic testing and model checking to find a test suite for a given coverage criterion. If concolic testing fails to cover some test goals, then the model checker refines its program abstraction to prove more paths infeasible, which reduces the search space for concolic testing. We have implemented our method on top of the concolic-testing tool CREST and the model checker CpaChecker. We evaluated our tool on a collection of programs and a category of SvComp benchmarks. In our experiments, we observed an improvement in branch coverage compared to CREST from 48% to 63% in the best case, and from 66% to 71% on average.

==> figures/abs1.tex <==
\begin{tikzpicture}[auto,  node distance=1.5cm,->,initial text=, thick, align=left, font=\scriptsize]
\tikzstyle{state}=[rectangle, draw]
\tikzstyle{initstate}=[state,initial]
\tikzstyle{transition}=[->,>=stealth']

\node [initstate] (s1) {$1:\true$};
\node [state,  below right=2cm of s1] (s2) {$2:\true$};
\node [state,  below left=2cm of s1] (s3) {$3:\true$};
\node [state,  below left=2cm of s3] (s4) {$4:b0$};
\node [state,  below right=2cm of s2] (s4p) {$4:\bar{b0}$}; 

\node [below of=s4] (s5) {$\ldots$};
\node [state, below of=s5] (s7) {$7:b0$};
%\node [state,  below  of=s5] (s8) {$8:b0$};
\node [state,  below right of=s7] (s9) {$9:b0$};
\node [state,  below left of=s7] (s10) {$10:b0$};
\node [state,  below right of=s10] (s11) {$11:b0$};

%\node [state,  below  of=s10] (s12) {$12:b0$};
\node [state,  below right of=s11] (s13) {$13:b0$};
\node [state,  below left of=s11] (s14) {$14:b0$};
\node [state,  below left of=s13] (s15) {$15:b0$};

\node [state,  below left of=s15] (s17) {$17:b0$};
\node [state,  fill=gray!40, below right of=s15] (s18) {$G:\false$};


\node [below of=s4p] (s5p) {$\ldots$};
\node [state, below of=s5p] (s7p) {$7:\bar{b0}$};
%\node [state,  below  of=s5] (s8p) {$8:\bar{b0}$};
\node [state,  below right of=s7p] (s9p) {$9:\bar{b0}$};
\node [state,  below left of=s7p] (s10p) {$10:\bar{b0}$};
\node [state,  below right of=s10p] (s11p) {$11:\bar{b0}$};

%\node [state,  below  of=s10] (s12p) {$12:\bar{b0}$};
\node [state,  below right of=s11p] (s13p) {$13:\bar{b0}$};
\node [state,  below left of=s11p] (s14p) {$14:\bar{b0}$};
\node [state,  below left of=s13p] (s15p) {$15:\bar{b0}$};

\node [state,  below left of=s15p] (s17p) {$17:\bar{b0}$};
\node [state,  fill=gray!40, below right of=s15p] (s18p) {$G:\bar{b0}$};







\path
        (s1) edge node[right] {} (s2)
        (s2) edge node[right] {} (s4p)
        (s1) edge node[left] {} (s3)
        (s3) edge node[left] {} (s4)

%        (s7) edge node[left] {)} (s8)
        (s7) edge node[right] {} (s9)
        (s9) edge node[right] {} (s11)
        (s7) edge node[left] {} (s10)
        (s10) edge node[left] {} (s11)

%        (s11) edge node[left] {} (s12)
        (s11) edge node[right] {} (s13)
        (s13) edge node[right] {} (s15)
        (s11) edge node[left] {} (s14)
        (s14) edge node[left] {} (s15)

        (s15) edge node[right] {} (s18)
        (s15) edge node[left] {!(...)} (s17)


        (s7p) edge node[right] {} (s9p)
        (s9p) edge node[right] {} (s11p)
        (s7p) edge node[left] {} (s10p)
        (s10p) edge node[left] {} (s11p)

%        (s11p) edge node[left] {} (s12p)
        (s11p) edge node[right] {} (s13p)
        (s13p) edge node[right] {} (s15p)
        (s11p) edge node[left] {} (s14p)
        (s14p) edge node[left] {} (s15p)

        (s15p) edge node[right] {} (s18p)
        (s15p) edge node[left] {} (s17p);





\end{tikzpicture}


==> figures/cfg-conc.tex <==
\begin{tikzpicture}[auto, node distance=1.5cm,->,initial text=, thick, align=left, font=\scriptsize]
\tikzstyle{state}=[circle, draw]
\tikzstyle{initstate}=[state,initial]
\tikzstyle{transition}=[->,>=stealth']

\node [initstate] (s1) {$1$};
\node [state,  below right of=s1] (s2) {$2$};
\node [state,  below left of=s1] (s3) {$3$};
\node [state,  below right of=s3] (s4) {$4$};
\node [below of=s4] (s5) {$\ldots$};

\node [state, below of=s5] (s7) {$7$};
%\node [state,  below  of=s5] (s8) {$8$};
\node [state,  below right of=s7] (s9) {$9$};
\node [state,  below left of=s7] (s10) {$10$};
\node [state,  below right of=s10] (s11) {$11$};

%\node [state,  below  of=s10] (s12) {$12$};
\node [state,  below right of=s11] (s13) {$13$};
\node [state,  below left of=s11] (s14) {$14$};
\node [state,  below left of=s13] (s15) {$15$};

\node [state,  below left of=s15] (s17) {$17$};
\node [state,  fill=gray!40, below right of=s15] (s18) {$G$};







\path
        (s1) edge node[right] {input()$\leq 0$} (s2)
        (s2) edge node[right] {b0$=$0} (s4)
        (s1) edge node[left] {input()$>$0} (s3)
        (s3) edge node[left] {b0$=$1} (s4)

%        (s7) edge node[left] {x=input()} (s8)
        (s7) edge node[right] {input()$\leq 0$} (s9)
        (s9) edge node[right] {bN-1$=$0} (s11)
        (s7) edge node[left] {input()$>$0} (s10)
        (s10) edge node[left] {bN-1$=$1} (s11)

%        (s11) edge node[left] {x=input()} (s12)
        (s11) edge node[right] {input()$\leq 0$} (s13)
        (s13) edge node[right] {bN$=$0} (s15)
        (s11) edge node[left] {input()$>$0} (s14)
        (s14) edge node[left] {bN$=$1} (s15)

        (s15) edge node[right] {!b0 \&\& b1 \&\& !b2 \&\& b3} (s18)
        (s15) edge node[left] {!(...)} (s17);





\end{tikzpicture}


==> figures/cfg-while-mon.tex <==
\begin{tikzpicture}[auto, node distance=1.5cm,->,initial text=, thick, align=left, font=\scriptsize]
\tikzstyle{state}=[rectangle, draw]
\tikzstyle{initstate}=[state,initial]
\tikzstyle{transition}=[->,>=stealth']


\node [initstate] (s1) {$1: true$};
\node [state,  below  of=s1] (s2) {$2: \neg b$};
\node [state,  below right of=s2] (s3) {$3: \neg b$};
\node [state,  below  of=s3] (s4) {$4: \neg b$};

\node [state,  below of=s4] (s6) {$6: \neg b$};
\node [state,  below left of=s2] (s7) {$7: \neg b$};
\node [state,  below  of=s7] (s8) {$8: \neg b$};
\node [state,  below of=s8] (s9) {$9: \neg b$};

\node [state,  below of=s6] (s2p) {$2: \neg b$};

\node [state,  right=1.3cm of s4] (t5) {$5: \neg b$};
\node [state,  below of=t5] (t6) {$6: b$};
\node [state,  below  of=t6] (t2) {$2: b$};
\node [state,  below right of=t2] (t3) {$3: b$};
\node [state,  below left of=t2] (t7) {$7: b$};
\node [state,  below of=t7] (t9) {$9: b$};
\node [state,  below  of=t3] (t4) {$4: b$};
\node [state,  below right of=t4] (t6p) {$6: b$};
\node [state,  below left of=t4,xshift=-7mm] (t5p) {$5: b$};
\node [state,  below of=t5p] (t6pp) {$6: b$};



\path
        (s1) edge node[right] {$i=0; b=\mathrm{false}$} (s2)
        (s2) edge node[right] {$i<30$} (s3)
        (s2) edge node[left] {$i\geq30$} (s7)
        (s3) edge node[right] {$x=input()$} (s4)
        (s4) edge node[below] {$x\neq 10$} (t5)
        (s4) edge node[left] {$x==10$} (s6)
        (s6) edge node[right] {$i=i+1$} (s2p)
        (s7) edge node[left] {$\neg b$} (s8)
        (s8) edge node[left] {$\mathrm{foo()}$} (s9)
        (s2p) edge[bend left, out=30, dashed] (s2)

 %       (t1) edge node[right] {$i=0; b=\mathrm{false}$} (t2)
        (t6) edge node[right] {$i=i+1$} (t2)
        (t2) edge node[right] {$i<30$} (t3)
        (t2) edge node[left] {$i\geq30$} (t7)
        (t3) edge node[left] {$x=input()$} (t4)
        (t4) edge node[left] {$x\neq 10$} (t5p)
        (t4) edge node[left] {$x==10$} (t6p)
        (t5) edge node[right] {$b=\mathrm{true}$} (t6)
        (t7) edge node[left] {$b$} (t9)
        (t5p) edge node[left] {$b=\mathrm{true}$} (t6pp)
        (t6p) edge[bend right, out=-15, in=-110, distance=2cm, dashed] (t6)
        (t6pp) edge[bend right, dashed] (t6p);
\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../main"
%%% End: 


==> figures/cfg-while-ref.tex <==
\begin{tikzpicture}[auto, node distance=1.5cm,->,initial text=, thick, align=left, font=\scriptsize]
\tikzstyle{state}=[circle, draw]
\tikzstyle{initstate}=[state,initial]
\tikzstyle{transition}=[->,>=stealth']


\node [initstate] (s1) {$1$};
\node [state,  below  of=s1] (s2) {$2$};
\node [state,  below right of=s2] (s3) {$3$};
\node [state,  below  of=s3] (s4) {$4$};

\node [state,  below of=s4] (s6) {$6$};
\node [state,  below left of=s2] (s7) {$7$};
\node [state,  below of=s7] (s8) {$8$};
\node [state,  below of=s8] (s9) {$9$};


\node [state,  right=1.3cm of s4] (t5) {$10$};
\node [state,  below of=t5] (t6) {$11$};
\node [state,  below  of=t6] (t2) {$12$};
\node [state,  below right of=t2] (t3) {$13$};
\node [state,  below left of=t2] (t7) {$14$};
\node [state,  below of=t7] (t9) {$15$};
\node [state,  below of=t3] (t4) {$16$};
\node [state,  below of=t4] (t17) {$17$};
\node [below=1cm of t4] (bogus) {};

\path
        (s1) edge node[right] {$i=0; b=\mathrm{false}$} (s2)
        (s2) edge node[right] {$i<30$} (s3)
        (s2) edge node[left] {$i\geq30$} (s7)
        (s3) edge node[right] {$x=input()$} (s4)
        (s4) edge node[below] {$x\neq 10$} (t5)
        (s4) edge node[right,yshift=-3mm] {$x==10$} (s6)
        (s6) edge[bend left, out=60] node[right,xshift=-1mm,yshift=3mm] {$i=i+1$} (s2)
        (s7) edge node[left] {$\mathrm{assume}(\neg b)$} (s8)
        (s8) edge node[left] {$\mathrm{foo()}$} (s9)

 %       (t1) edge node[right] {$i=0; b=\mathrm{false}$} (t2)
        (t6) edge node[right] {$i=i+1$} (t2)
        (t2) edge node[right] {$i<30$} (t3)
        (t2) edge node[left] {$i\geq30$} (t7)
        (t3) edge node[left] {$x=input()$} (t4)
       (t4) edge node[left] {$x\neq 10$} (t17)
        (t4) edge[bend right, out=-60, in=-120, distance=1.5cm]
        node[above,yshift=9mm,xshift=2mm] {$x==10$} (t6)
        (t17) edge[-,bend right, out=-60, in=-116, distance=2.5cm]
        node[above,yshift=9mm,xshift=2mm] {$b=true$} (t6)
        % (t5) edge node[right,yshift=1mm] {$b=\mathrm{true}$} (t6)
        (t5) edge node {$b=\mathrm{true}$} (t6)
        (t7) edge node[left] {$\mathrm{assume}(b)$} (t9);


\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../main"
%%% End: 


==> figures/cfg-while.tex <==
\begin{tikzpicture}[auto, node distance=1.5cm,->,initial text=, thick, align=left, font=\scriptsize]
\tikzstyle{state}=[circle, draw]
\tikzstyle{initstate}=[state,initial]
\tikzstyle{transition}=[->,>=stealth']

\node [initstate] (s1) {$1$};
\node [state,  below  of=s1] (s2) {$2$};
\node [state,  below right of=s2] (s3) {$3$};
\node [state,  below  of=s3] (s4) {$4$};

\node [state,  below left  of=s4] (s5) {$5$};
\node [state,  below right of=s5] (s6) {$6$};
\node [state,  below left of=s2] (s7) {$7$};
\node [state,  below left of=s7] (s8) {$8$};
\node [state,  below right of=s8] (s9) {$9$};




\path
        (s1) edge node[right] {$i=0; b=\mathrm{false}$} (s2)
        (s2) edge node[right] {$i<30$} (s3)
        (s2) edge node[left] {$i\geq30$} (s7)
        (s3) edge node[right] {$x=input()$} (s4)
        (s4) edge node[left] {$x\neq 10$} (s5)
        (s4) edge node[right] {$x==10$} (s6)
        (s5) edge node[left] {$b=\mathrm{true}$} (s6)
        (s6) edge[bend right, out=-90, in=-90, distance=3cm] node[right] {$i=i+1$} (s2)
        (s7) edge node[left] {$\neg b$} (s8)
        (s8) edge node[left] {$\mathrm{foo}()$} (s9)
        (s7) edge node[right] {$b$} (s9);








\end{tikzpicture}


==> figures/ref1.tex <==
\begin{tikzpicture}[auto,  node distance=1.5cm,->,initial text=, thick, align=left, font=\scriptsize]
\tikzstyle{state}=[rectangle, draw]
\tikzstyle{initstate}=[state,initial]
\tikzstyle{transition}=[->,>=stealth']

\node [initstate] (s1) {$1:\true$};
\node [state,  below right=2cm of s1] (s2) {$2:\true$};
\node [state,  below left=2cm of s1] (s3) {$3:\true$};
\node [state,  below left=2cm of s3] (s4) {$4:b0$};
\node [state,  below right=2cm of s2] (s4p) {$4:\bar{b0}$}; 

\node [below of=s4] (s5) {$\ldots$};
\node [state, below of=s5] (s7) {$7:b0$};
%\node [state,  below  of=s5] (s8) {$8:b0$};
\node [state,  below right of=s7] (s9) {$9:b0$};
\node [state,  below left of=s7] (s10) {$10:b0$};
\node [state,  below right of=s10] (s11) {$11:b0$};

%\node [state,  below  of=s10] (s12) {$12:b0$};
\node [state,  below right of=s11] (s13) {$13:b0$};
\node [state,  below left of=s11] (s14) {$14:b0$};
\node [state,  below left of=s13] (s15) {$15:b0$};

\node [state,  below left of=s15] (s17) {$17:b0$};


\node [below of=s4p] (s5p) {$\ldots$};
\node [state, below of=s5p] (s7p) {$7:\bar{b0}$};
%\node [state,  below  of=s5] (s8p) {$8:\bar{b0}$};
\node [state,  below right of=s7p] (s9p) {$9:\bar{b0}$};
\node [state,  below left of=s7p] (s10p) {$10:\bar{b0}$};
\node [state,  below right of=s10p] (s11p) {$11:\bar{b0}$};

%\node [state,  below  of=s10] (s12p) {$12:\bar{b0}$};
\node [state,  below right of=s11p] (s13p) {$13:\bar{b0}$};
\node [state,  below left of=s11p] (s14p) {$14:\bar{b0}$};
\node [state,  below left of=s13p] (s15p) {$15:\bar{b0}$};

\node [state,  below left of=s15p] (s17p) {$17:\bar{b0}$};
\node [state,  fill=gray!40, below right of=s15p] (s18p) {$G:\bar{b0}$};







\path
        (s1) edge node[right] {input()$\leq 0$} (s2)
        (s2) edge node[right] {b0$=$0} (s4p)
        (s1) edge node[left] {input()$>$0} (s3)
        (s3) edge node[left] {b0$=$1} (s4)

%        (s7) edge node[left] {x=input()} (s8)
        (s7) edge node[right] {input()$\leq 0$} (s9)
        (s9) edge node[right] {bN-1$=$0} (s11)
        (s7) edge node[left] {input()$>$0} (s10)
        (s10) edge node[left] {bN-1$=$1} (s11)

%        (s11) edge node[left] {x=input()} (s12)
        (s11) edge node[right] {input()$\leq 0$} (s13)
        (s13) edge node[right] {bN$=$0} (s15)
        (s11) edge node[left] {input()$>$0} (s14)
        (s14) edge node[left] {bN$=$1} (s15)


        (s15) edge node[left] {!(...)} (s17)


        (s7p) edge node[right] {input()$\leq 0$} (s9p)
        (s9p) edge node[right] {bN-1$=$0} (s11p)
        (s7p) edge node[left] {input()$>$0} (s10p)
        (s10p) edge node[left] {bN-1$=$1} (s11p)

%        (s11p) edge node[left] {x=input()} (s12p)
        (s11p) edge node[right] {input()$\leq 0$} (s13p)
        (s13p) edge node[right] {bN$=$0} (s15p)
        (s11p) edge node[left] {input()$>$0} (s14p)
        (s14p) edge node[left] {bN$=$1} (s15p)

        (s15p) edge node[right] {!b0 \&\& b1 \&\& !b2 \&\& b3} (s18p)
        (s15p) edge node[left] {!(...)} (s17p);





\end{tikzpicture}


==> graph1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3240.00,2268.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{}50\%}}%
      \put(814,1354){\makebox(0,0)[r]{\strut{}60\%}}%
      \put(814,2004){\makebox(0,0)[r]{\strut{}70\%}}%
      \put(946,484){\makebox(0,0){\strut{} 0\%}}%
      \put(1420,484){\makebox(0,0){\strut{}25\%}}%
      \put(1895,484){\makebox(0,0){\strut{}50\%}}%
      \put(2369,484){\makebox(0,0){\strut{}75\%}}%
      \put(2843,484){\makebox(0,0){\strut{}100\%}}%
      \put(176,1354){\rotatebox{-270}{\makebox(0,0){\strut{}Coverage}}}%
      \put(1894,154){\makebox(0,0){\strut{}$\frac{\mathrm{testing}}{\mathrm{testing} +  \mathrm{model\ checking}}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{graph1}}%
    \gplfronttext
  \end{picture}%
\endgroup

